A Projection Framework for Testing Shape Restrictions That Form Convex Cones

This paper develops a uniformly valid and asymptotically nonconservative test based on projection for a class of shape restrictions. The key insight we exploit is that these restrictions form convex cones, a simple and yet elegant structure that has been barely harnessed in the literature. Based on a monotonicity property afforded by such a geometric structure, we construct a bootstrap procedure that, unlike many studies in nonstandard settings, dispenses with estimation of local parameter spaces, and the critical values are obtained in a way as simple as computing the test statistic. Moreover, by appealing to strong approximations, our framework accommodates nonparametric regression models as well as distributional/density-related and structural settings. Since the test entails a tuning parameter (due to the nonstandard nature of the problem), we propose a data-driven choice and prove its validity. Monte Carlo simulations confirm that our test works well.

==> (inline-0) <==
\begin{longtable}{@{}l@{}}
\endfoot
\caption{Empirical power of monotonicity tests for \eqref{Eqn: MC1,aux1} where corresponding to $\delta=0$ are the empirical sizes under D1.} \label{Fig: MC1, FullMon}
\endlastfoot
\begin{tikzpicture}[every text node part/.style={align=center}] % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 5,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Knots 3
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Knots 5
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Knots 7
{smooth,tension=0.5,color=Honeydew4, mark=10-pointed star,mark size=1.5pt,line width=0.5pt},% Chetverikov
{smooth,tension=0.5,color=DarkOliveGreen4, mark=halfsquare*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % LSW-Op
{smooth,tension=0.5,color=SpringGreen4, mark=halfsquare*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% LSW-Un
}
]
% First row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonNFiveKnotsFive;
\addplot table[x = delta,y=P1] from \FirstMonNFiveKnotsSeven;
\addplot table[x = delta,y=Five1] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonNSevenKnotsFive;
\addplot table[x = delta,y=P1] from \FirstMonNSevenKnotsSeven;
\addplot table[x = delta,y=Seven1] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonNTenKnotsFive;
\addplot table[x = delta,y=P1] from \FirstMonNTenKnotsSeven;
\addplot table[x = delta,y=Ten1] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \FirstLSWMon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMon;
% Second row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonNFiveKnotsFive;
\addplot table[x = delta,y=P2] from \FirstMonNFiveKnotsSeven;
\addplot table[x = delta,y=Five1] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonNSevenKnotsFive;
\addplot table[x = delta,y=P2] from \FirstMonNSevenKnotsSeven;
\addplot table[x = delta,y=Seven1] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonNTenKnotsFive;
\addplot table[x = delta,y=P2] from \FirstMonNTenKnotsSeven;
\addplot table[x = delta,y=Ten1] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \FirstLSWMon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMon;
% Third row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonNFiveKnotsFive;
\addplot table[x = delta,y=P3] from \FirstMonNFiveKnotsSeven;
\addplot table[x = delta,y=Five1] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonNSevenKnotsFive;
\addplot table[x = delta,y=P3] from \FirstMonNSevenKnotsSeven;
\addplot table[x = delta,y=Seven1] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonNTenKnotsFive;
\addplot table[x = delta,y=P3] from \FirstMonNTenKnotsSeven;
\addplot table[x = delta,y=Ten1] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \FirstLSWMon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMon;
% Fourth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonNFiveKnotsFive;
\addplot table[x = delta,y=L1] from \FirstMonNFiveKnotsSeven;
\addplot table[x = delta,y=Five1] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonNSevenKnotsFive;
\addplot table[x = delta,y=L1] from \FirstMonNSevenKnotsSeven;
\addplot table[x = delta,y=Seven1] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonNTenKnotsFive;
\addplot table[x = delta,y=L1] from \FirstMonNTenKnotsSeven;
\addplot table[x = delta,y=Ten1] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \FirstLSWMon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMon;
% Fifth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonNFiveKnotsFive;
\addplot table[x = delta,y=L2] from \FirstMonNFiveKnotsSeven;
\addplot table[x = delta,y=Five1] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonNSevenKnotsFive;
\addplot table[x = delta,y=L2] from \FirstMonNSevenKnotsSeven;
\addplot table[x = delta,y=Seven1] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMon;
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullMon}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonNTenKnotsFive;
\addplot table[x = delta,y=L2] from \FirstMonNTenKnotsSeven;
\addplot table[x = delta,y=Ten1] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \FirstLSWMon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMon;
\addlegendentry{FS-C3};
\addlegendentry{FS-C5};
\addlegendentry{FS-C7};
\addlegendentry{C-OS};
\addlegendentry{LSW-L};
\addlegendentry{LSW-S};
\end{groupplot}
\node at ($(myplots c2r5) + (0,-2.4cm)$) {\ref{LegendFullMon}};
\end{tikzpicture}\\
\multicolumn{1}{r}{(Continued on next page...)}\\
\begin{tikzpicture} % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 4,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Knots 3
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Knots 5
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Knots 7
{smooth,tension=0.5,color=Honeydew4, mark=10-pointed star,mark size=1.5pt,line width=0.5pt},% Chetverikov
{smooth,tension=0.5,color=DarkOliveGreen4, mark=halfsquare*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % LSW-Op
{smooth,tension=0.5,color=SpringGreen4, mark=halfsquare*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% LSW-Un
}
]
% Sixth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonNFiveKnotsFive;
\addplot table[x = delta,y=L3] from \FirstMonNFiveKnotsSeven;
\addplot table[x = delta,y=Five1] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonNSevenKnotsFive;
\addplot table[x = delta,y=L3] from \FirstMonNSevenKnotsSeven;
\addplot table[x = delta,y=Seven1] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonNTenKnotsFive;
\addplot table[x = delta,y=L3] from \FirstMonNTenKnotsSeven;
\addplot table[x = delta,y=Ten1] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \FirstLSWMon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMon;
% Seventh row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonNFiveKnotsFive;
\addplot table[x = delta,y=C1] from \FirstMonNFiveKnotsSeven;
\addplot table[x = delta,y=Five1] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonNSevenKnotsFive;
\addplot table[x = delta,y=C1] from \FirstMonNSevenKnotsSeven;
\addplot table[x = delta,y=Seven1] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonNTenKnotsFive;
\addplot table[x = delta,y=C1] from \FirstMonNTenKnotsSeven;
\addplot table[x = delta,y=Ten1] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \FirstLSWMon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMon;
% Eighth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonNFiveKnotsFive;
\addplot table[x = delta,y=C2] from \FirstMonNFiveKnotsSeven;
\addplot table[x = delta,y=Five1] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonNSevenKnotsFive;
\addplot table[x = delta,y=C2] from \FirstMonNSevenKnotsSeven;
\addplot table[x = delta,y=Seven1] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonNTenKnotsFive;
\addplot table[x = delta,y=C2] from \FirstMonNTenKnotsSeven;
\addplot table[x = delta,y=Ten1] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \FirstLSWMon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMon;
% Ninth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonNFiveKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonNFiveKnotsFive;
\addplot table[x = delta,y=C3] from \FirstMonNFiveKnotsSeven;
\addplot table[x = delta,y=Five1] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonNSevenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonNSevenKnotsFive;
\addplot table[x = delta,y=C3] from \FirstMonNSevenKnotsSeven;
\addplot table[x = delta,y=Seven1] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMon;
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullMon2}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95){\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonNTenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonNTenKnotsFive;
\addplot table[x = delta,y=C3] from \FirstMonNTenKnotsSeven;
\addplot table[x = delta,y=Ten1] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \FirstLSWMon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMon;
\addlegendentry{FS-C3};
\addlegendentry{FS-C5};
\addlegendentry{FS-C7};
\addlegendentry{C-OS};
\addlegendentry{LSW-L};
\addlegendentry{LSW-S};
\end{groupplot}
\node at ($(myplots c2r4) + (0,-2.4cm)$) {\ref{LegendFullMon2}};
\end{tikzpicture}
\end{longtable}
\begin{longtable}{@{}l@{}}
\endfoot
\caption{Empirical power of convexity tests for \eqref{Eqn: MC1,aux1} where corresponding to $\delta=0$ are the empirical sizes under D1.} \label{Fig: MC1, FullCon}
\endlastfoot
\begin{tikzpicture}[every text node part/.style={align=center}] % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 5,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Knots 3
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Knots 5
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Knots 7
{smooth,tension=0.5,color=DarkOliveGreen4, mark=halfsquare*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % LSW-Op
{smooth,tension=0.5,color=SpringGreen4, mark=halfsquare*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% LSW-Un
}
]
% First row
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullCon}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=P1] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=P1] from \FirstConNFiveKnotsFive;
\addplot table[x = delta,y=P1] from \FirstConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWCon;
\addlegendentry{FS-C3};
\addlegendentry{FS-C5};
\addlegendentry{FS-C7};
\addlegendentry{LSW-L};
\addlegendentry{LSW-S};
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstConNSevenKnotsFive;
\addplot table[x = delta,y=P1] from \FirstConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstConNTenKnotsFive;
\addplot table[x = delta,y=P1] from \FirstConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWCon;
% Second row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=P2] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=P2] from \FirstConNFiveKnotsFive;
\addplot table[x = delta,y=P2] from \FirstConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstConNSevenKnotsFive;
\addplot table[x = delta,y=P2] from \FirstConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstConNTenKnotsFive;
\addplot table[x = delta,y=P2] from \FirstConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWCon;
% Third row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=P3] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=P3] from \FirstConNFiveKnotsFive;
\addplot table[x = delta,y=P3] from \FirstConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstConNSevenKnotsFive;
\addplot table[x = delta,y=P3] from \FirstConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstConNTenKnotsFive;
\addplot table[x = delta,y=P3] from \FirstConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWCon;
% Fourth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=L1] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=L1] from \FirstConNFiveKnotsFive;
\addplot table[x = delta,y=L1] from \FirstConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstConNSevenKnotsFive;
\addplot table[x = delta,y=L1] from \FirstConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstConNTenKnotsFive;
\addplot table[x = delta,y=L1] from \FirstConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWCon;
% Fifth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=L2] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=L2] from \FirstConNFiveKnotsFive;
\addplot table[x = delta,y=L2] from \FirstConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstConNSevenKnotsFive;
\addplot table[x = delta,y=L2] from \FirstConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstConNTenKnotsFive;
\addplot table[x = delta,y=L2] from \FirstConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWCon;
\end{groupplot}
\node at ($(myplots c2r5) + (0,-2.4cm)$) {\ref{LegendFullCon}};
\end{tikzpicture}\\
\multicolumn{1}{r}{(Continued on next page...)}\\
\begin{tikzpicture} % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 4,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Knots 3
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Knots 5
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Knots 7
{smooth,tension=0.5,color=DarkOliveGreen4, mark=halfsquare*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % LSW-Op
{smooth,tension=0.5,color=SpringGreen4, mark=halfsquare*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% LSW-Un
}
]
% Sixth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=L3] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=L3] from \FirstConNFiveKnotsFive;
\addplot table[x = delta,y=L3] from \FirstConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstConNSevenKnotsFive;
\addplot table[x = delta,y=L3] from \FirstConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstConNTenKnotsFive;
\addplot table[x = delta,y=L3] from \FirstConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWCon;
% Seventh row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=C1] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=C1] from \FirstConNFiveKnotsFive;
\addplot table[x = delta,y=C1] from \FirstConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstConNSevenKnotsFive;
\addplot table[x = delta,y=C1] from \FirstConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstConNTenKnotsFive;
\addplot table[x = delta,y=C1] from \FirstConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWCon;
% Eighth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=C2] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=C2] from \FirstConNFiveKnotsFive;
\addplot table[x = delta,y=C2] from \FirstConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstConNSevenKnotsFive;
\addplot table[x = delta,y=C2] from \FirstConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstConNTenKnotsFive;
\addplot table[x = delta,y=C2] from \FirstConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWCon;
% Ninth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=C3] from \FirstConNFiveKnotsThree;
\addplot table[x = delta,y=C3] from \FirstConNFiveKnotsFive;
\addplot table[x = delta,y=C3] from \FirstConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstConNSevenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstConNSevenKnotsFive;
\addplot table[x = delta,y=C3] from \FirstConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWCon;
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullCon2}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstConNTenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstConNTenKnotsFive;
\addplot table[x = delta,y=C3] from \FirstConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWCon;
\addlegendentry{FS-C3};
\addlegendentry{FS-C5};
\addlegendentry{FS-C7};
\addlegendentry{LSW-L};
\addlegendentry{LSW-S};
\end{groupplot}
\node at ($(myplots c2r4) + (0,-2.4cm)$) {\ref{LegendFullCon2}};
\end{tikzpicture}
\end{longtable}
\begin{longtable}{@{}l@{}}
\endfoot
\caption{Empirical power of monotonicity-convexity tests for \eqref{Eqn: MC1,aux1} where corresponding to $\delta=0$ are the empirical sizes under D1.} \label{Fig: MC1, FullMonCon}
\endlastfoot
\begin{tikzpicture} % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 5,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Knots 3
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Knots 5
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Knots 7
{smooth,tension=0.5,color=DarkOliveGreen4, mark=halfsquare*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % LSW-Op
{smooth,tension=0.5,color=SpringGreen4, mark=halfsquare*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% LSW-Un
}
]
% First row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonConNFiveKnotsFive;
\addplot table[x = delta,y=P1] from \FirstMonConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonConNSevenKnotsFive;
\addplot table[x = delta,y=P1] from \FirstMonConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=P1] from \FirstMonConNTenKnotsFive;
\addplot table[x = delta,y=P1] from \FirstMonConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMonCon;
% Second row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonConNFiveKnotsFive;
\addplot table[x = delta,y=P2] from \FirstMonConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonConNSevenKnotsFive;
\addplot table[x = delta,y=P2] from \FirstMonConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=P2] from \FirstMonConNTenKnotsFive;
\addplot table[x = delta,y=P2] from \FirstMonConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMonCon;
% Third row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonConNFiveKnotsFive;
\addplot table[x = delta,y=P3] from \FirstMonConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonConNSevenKnotsFive;
\addplot table[x = delta,y=P3] from \FirstMonConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=P3] from \FirstMonConNTenKnotsFive;
\addplot table[x = delta,y=P3] from \FirstMonConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMonCon;
% Fourth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonConNFiveKnotsFive;
\addplot table[x = delta,y=L1] from \FirstMonConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonConNSevenKnotsFive;
\addplot table[x = delta,y=L1] from \FirstMonConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=L1] from \FirstMonConNTenKnotsFive;
\addplot table[x = delta,y=L1] from \FirstMonConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMonCon;
% Fifth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonConNFiveKnotsFive;
\addplot table[x = delta,y=L2] from \FirstMonConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonConNSevenKnotsFive;
\addplot table[x = delta,y=L2] from \FirstMonConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMonCon;
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullMonCon}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=L2] from \FirstMonConNTenKnotsFive;
\addplot table[x = delta,y=L2] from \FirstMonConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMonCon;
\addlegendentry{FS-C3};
\addlegendentry{FS-C5};
\addlegendentry{FS-C7};
\addlegendentry{LSW-L};
\addlegendentry{LSW-S};
\end{groupplot}
\node at ($(myplots c2r5) + (0,-2.4cm)$) {\ref{LegendFullMonCon}};
\end{tikzpicture}\\
\multicolumn{1}{r}{(Continued on next page...)}\\
\begin{tikzpicture} % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 4,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Knots 3
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Knots 5
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Knots 7
{smooth,tension=0.5,color=DarkOliveGreen4, mark=halfsquare*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % LSW-Op
{smooth,tension=0.5,color=SpringGreen4, mark=halfsquare*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% LSW-Un
}
]
% Sixth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonConNFiveKnotsFive;
\addplot table[x = delta,y=L3] from \FirstMonConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonConNSevenKnotsFive;
\addplot table[x = delta,y=L3] from \FirstMonConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=L3] from \FirstMonConNTenKnotsFive;
\addplot table[x = delta,y=L3] from \FirstMonConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMonCon;
% Seventh row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonConNFiveKnotsFive;
\addplot table[x = delta,y=C1] from \FirstMonConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonConNSevenKnotsFive;
\addplot table[x = delta,y=C1] from \FirstMonConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=C1] from \FirstMonConNTenKnotsFive;
\addplot table[x = delta,y=C1] from \FirstMonConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMonCon;
% Eighth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonConNFiveKnotsFive;
\addplot table[x = delta,y=C2] from \FirstMonConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonConNSevenKnotsFive;
\addplot table[x = delta,y=C2] from \FirstMonConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=C2] from \FirstMonConNTenKnotsFive;
\addplot table[x = delta,y=C2] from \FirstMonConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMonCon;
% Ninth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonConNFiveKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonConNFiveKnotsFive;
\addplot table[x = delta,y=C3] from \FirstMonConNFiveKnotsSeven;
\addplot table[x = delta,y=FiveOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=FiveUn] from \FirstLSWMonCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonConNSevenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonConNSevenKnotsFive;
\addplot table[x = delta,y=C3] from \FirstMonConNSevenKnotsSeven;
\addplot table[x = delta,y=SevenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=SevenUn] from \FirstLSWMonCon;
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullMonCon2}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonConNTenKnotsThree;
\addplot table[x = delta,y=C3] from \FirstMonConNTenKnotsFive;
\addplot table[x = delta,y=C3] from \FirstMonConNTenKnotsSeven;
\addplot table[x = delta,y=TenOp] from \FirstLSWMonCon;
\addplot table[x = delta,y=TenUn] from \FirstLSWMonCon;
\end{groupplot}
\node at ($(myplots c2r4) + (0,-2.4cm)$) {\ref{LegendFullMonCon2}};
\end{tikzpicture}
\end{longtable}
\begin{longtable}{@{}l@{}}
\endfoot
\caption{Empirical power of monotonicity tests for \eqref{Eqn: MC2,aux1} where corresponding to $\delta=0$ are the empirical sizes under D1.} \label{Fig: MC2, FullMon}
\endlastfoot
\begin{tikzpicture} % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 5,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Quadratic Knots 0
{smooth,tension=0.5,color=RoyalBlue2, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Quadratic Knots 1
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Cubic Knots 0
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=360},mark size=1.5pt,line width=0.5pt},% Cubic Knots 1
{smooth,tension=0.5,color=Honeydew4, mark=10-pointed star,mark size=1.5pt,line width=0.5pt},% Chetverikov
{smooth,tension=0.5,color=DarkOliveGreen4, mark=halfsquare*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % LSW-Op
{smooth,tension=0.5,color=SpringGreen4, mark=halfsquare*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% LSW-Un
}
]
% First row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondMonNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=P1] from \SecondMonNFiveCubicKnotsZero;
\addplot table[x = delta,y=P1] from \SecondMonNFiveCubicKnotsOne;
\addplot table[x = delta,y=Five2] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \SecondLSWMon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondMonNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=P1] from \SecondMonNSevenCubicKnotsZero;
\addplot table[x = delta,y=P1] from \SecondMonNSevenCubicKnotsOne;
\addplot table[x = delta,y=Seven2] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \SecondLSWMon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondMonNTenQuadraticKnotsOne;
\addplot table[x = delta,y=P1] from \SecondMonNTenCubicKnotsZero;
\addplot table[x = delta,y=P1] from \SecondMonNTenCubicKnotsOne;
\addplot table[x = delta,y=Ten2] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \SecondLSWMon;
\addplot table[x = delta,y=TenUn] from \SecondLSWMon;
% Second row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondMonNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=P2] from \SecondMonNFiveCubicKnotsZero;
\addplot table[x = delta,y=P2] from \SecondMonNFiveCubicKnotsOne;
\addplot table[x = delta,y=Five2] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \SecondLSWMon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondMonNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=P2] from \SecondMonNSevenCubicKnotsZero;
\addplot table[x = delta,y=P2] from \SecondMonNSevenCubicKnotsOne;
\addplot table[x = delta,y=Seven2] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \SecondLSWMon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondMonNTenQuadraticKnotsOne;
\addplot table[x = delta,y=P2] from \SecondMonNTenCubicKnotsZero;
\addplot table[x = delta,y=P2] from \SecondMonNTenCubicKnotsOne;
\addplot table[x = delta,y=Ten2] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \SecondLSWMon;
\addplot table[x = delta,y=TenUn] from \SecondLSWMon;
% Third row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondMonNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=P3] from \SecondMonNFiveCubicKnotsZero;
\addplot table[x = delta,y=P3] from \SecondMonNFiveCubicKnotsOne;
\addplot table[x = delta,y=Five2] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \SecondLSWMon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondMonNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=P3] from \SecondMonNSevenCubicKnotsZero;
\addplot table[x = delta,y=P3] from \SecondMonNSevenCubicKnotsOne;
\addplot table[x = delta,y=Seven2] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \SecondLSWMon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondMonNTenQuadraticKnotsOne;
\addplot table[x = delta,y=P3] from \SecondMonNTenCubicKnotsZero;
\addplot table[x = delta,y=P3] from \SecondMonNTenCubicKnotsOne;
\addplot table[x = delta,y=Ten2] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \SecondLSWMon;
\addplot table[x = delta,y=TenUn] from \SecondLSWMon;
% Fourth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondMonNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=L1] from \SecondMonNFiveCubicKnotsZero;
\addplot table[x = delta,y=L1] from \SecondMonNFiveCubicKnotsOne;
\addplot table[x = delta,y=Five2] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \SecondLSWMon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondMonNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=L1] from \SecondMonNSevenCubicKnotsZero;
\addplot table[x = delta,y=L1] from \SecondMonNSevenCubicKnotsOne;
\addplot table[x = delta,y=Seven2] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \SecondLSWMon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondMonNTenQuadraticKnotsOne;
\addplot table[x = delta,y=L1] from \SecondMonNTenCubicKnotsZero;
\addplot table[x = delta,y=L1] from \SecondMonNTenCubicKnotsOne;
\addplot table[x = delta,y=Ten2] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \SecondLSWMon;
\addplot table[x = delta,y=TenUn] from \SecondLSWMon;
% Fifth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondMonNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=L2] from \SecondMonNFiveCubicKnotsZero;
\addplot table[x = delta,y=L2] from \SecondMonNFiveCubicKnotsOne;
\addplot table[x = delta,y=Five2] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \SecondLSWMon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondMonNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=L2] from \SecondMonNSevenCubicKnotsZero;
\addplot table[x = delta,y=L2] from \SecondMonNSevenCubicKnotsOne;
\addplot table[x = delta,y=Seven2] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \SecondLSWMon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWMon;
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullMon21}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondMonNTenQuadraticKnotsOne;
\addplot table[x = delta,y=L2] from \SecondMonNTenCubicKnotsZero;
\addplot table[x = delta,y=L2] from \SecondMonNTenCubicKnotsOne;
\addplot table[x = delta,y=Ten2] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \SecondLSWMon;
\addplot table[x = delta,y=TenUn] from \SecondLSWMon;
\addlegendentry{FS-Q0};
\addlegendentry{FS-Q1};
\addlegendentry{FS-C0};
\addlegendentry{FS-C1};
\addlegendentry{C-OS};
\addlegendentry{LSW-L};
\addlegendentry{LSW-S};
\end{groupplot}
\node at ($(myplots c2r5) + (0,-2.4cm)$) {\ref{LegendFullMon21}};
\end{tikzpicture}\\
\multicolumn{1}{r}{(Continued on next page...)}\\
\begin{tikzpicture} % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 4,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Quadratic Knots 0
{smooth,tension=0.5,color=RoyalBlue2, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Quadratic Knots 1
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Cubic Knots 0
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=360},mark size=1.5pt,line width=0.5pt},% Cubic Knots 1
{smooth,tension=0.5,color=Honeydew4, mark=10-pointed star,mark size=1.5pt,line width=0.5pt},% Chetverikov
{smooth,tension=0.5,color=DarkOliveGreen4, mark=halfsquare*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % LSW-Op
{smooth,tension=0.5,color=SpringGreen4, mark=halfsquare*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% LSW-Un
}
]
% Sixth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondMonNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=L3] from \SecondMonNFiveCubicKnotsZero;
\addplot table[x = delta,y=L3] from \SecondMonNFiveCubicKnotsOne;
\addplot table[x = delta,y=Five2] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \SecondLSWMon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondMonNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=L3] from \SecondMonNSevenCubicKnotsZero;
\addplot table[x = delta,y=L3] from \SecondMonNSevenCubicKnotsOne;
\addplot table[x = delta,y=Seven2] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \SecondLSWMon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondMonNTenQuadraticKnotsOne;
\addplot table[x = delta,y=L3] from \SecondMonNTenCubicKnotsZero;
\addplot table[x = delta,y=L3] from \SecondMonNTenCubicKnotsOne;
\addplot table[x = delta,y=Ten2] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \SecondLSWMon;
\addplot table[x = delta,y=TenUn] from \SecondLSWMon;
% Seventh row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondMonNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=C1] from \SecondMonNFiveCubicKnotsZero;
\addplot table[x = delta,y=C1] from \SecondMonNFiveCubicKnotsOne;
\addplot table[x = delta,y=Five2] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \SecondLSWMon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondMonNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=C1] from \SecondMonNSevenCubicKnotsZero;
\addplot table[x = delta,y=C1] from \SecondMonNSevenCubicKnotsOne;
\addplot table[x = delta,y=Seven2] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \SecondLSWMon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondMonNTenQuadraticKnotsOne;
\addplot table[x = delta,y=C1] from \SecondMonNTenCubicKnotsZero;
\addplot table[x = delta,y=C1] from \SecondMonNTenCubicKnotsOne;
\addplot table[x = delta,y=Ten2] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \SecondLSWMon;
\addplot table[x = delta,y=TenUn] from \SecondLSWMon;
% Eighth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondMonNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=C2] from \SecondMonNFiveCubicKnotsZero;
\addplot table[x = delta,y=C2] from \SecondMonNFiveCubicKnotsOne;
\addplot table[x = delta,y=Five2] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \SecondLSWMon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondMonNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=C2] from \SecondMonNSevenCubicKnotsZero;
\addplot table[x = delta,y=C2] from \SecondMonNSevenCubicKnotsOne;
\addplot table[x = delta,y=Seven2] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \SecondLSWMon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondMonNTenQuadraticKnotsOne;
\addplot table[x = delta,y=C2] from \SecondMonNTenCubicKnotsZero;
\addplot table[x = delta,y=C2] from \SecondMonNTenCubicKnotsOne;
\addplot table[x = delta,y=Ten2] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \SecondLSWMon;
\addplot table[x = delta,y=TenUn] from \SecondLSWMon;
% Ninth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondMonNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondMonNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=C3] from \SecondMonNFiveCubicKnotsZero;
\addplot table[x = delta,y=C3] from \SecondMonNFiveCubicKnotsOne;
\addplot table[x = delta,y=Five2] from \Chetverikov;
\addplot table[x = delta,y=FiveOp] from \SecondLSWMon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWMon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondMonNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondMonNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=C3] from \SecondMonNSevenCubicKnotsZero;
\addplot table[x = delta,y=C3] from \SecondMonNSevenCubicKnotsOne;
\addplot table[x = delta,y=Seven2] from \Chetverikov;
\addplot table[x = delta,y=SevenOp] from \SecondLSWMon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWMon;
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullMon22}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondMonNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondMonNTenQuadraticKnotsOne;
\addplot table[x = delta,y=C3] from \SecondMonNTenCubicKnotsZero;
\addplot table[x = delta,y=C3] from \SecondMonNTenCubicKnotsOne;
\addplot table[x = delta,y=Ten2] from \Chetverikov;
\addplot table[x = delta,y=TenOp] from \SecondLSWMon;
\addplot table[x = delta,y=TenUn] from \SecondLSWMon;
\addlegendentry{FS-Q0};
\addlegendentry{FS-Q1};
\addlegendentry{FS-C0};
\addlegendentry{FS-C1};
\addlegendentry{C-OS};
\addlegendentry{LSW-L};
\addlegendentry{LSW-S};
\end{groupplot}
\node at ($(myplots c2r4) + (0,-2.4cm)$) {\ref{LegendFullMon22}};
\end{tikzpicture}
\end{longtable}
\begin{longtable}{@{}l@{}}
\endfoot
\caption{Empirical power of convexity tests for \eqref{Eqn: MC2 supp,aux1} where corresponding to $\delta=0$ are the empirical sizes under D1.} \label{Fig: MC2, FullCon}
\endlastfoot
\begin{tikzpicture} % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 5,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Quadratic Knots 0
{smooth,tension=0.5,color=RoyalBlue2, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Quadratic Knots 1
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Cubic Knots 0
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=360},mark size=1.5pt,line width=0.5pt},% Cubic Knots 1
{smooth,tension=0.5,color=DarkOliveGreen4, mark=halfsquare*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % LSW-Op
{smooth,tension=0.5,color=SpringGreen4, mark=halfsquare*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% LSW-Un
}
]
% First row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondConNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=P1] from \SecondConNFiveCubicKnotsZero;
\addplot table[x = delta,y=P1] from \SecondConNFiveCubicKnotsOne;
\addplot table[x = delta,y=FiveOp] from \SecondLSWCon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondConNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=P1] from \SecondConNSevenCubicKnotsZero;
\addplot table[x = delta,y=P1] from \SecondConNSevenCubicKnotsOne;
\addplot table[x = delta,y=SevenOp] from \SecondLSWCon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SecondConNTenQuadraticKnotsOne;
\addplot table[x = delta,y=P1] from \SecondConNTenCubicKnotsZero;
\addplot table[x = delta,y=P1] from \SecondConNTenCubicKnotsOne;
\addplot table[x = delta,y=TenOp] from \SecondLSWCon;
\addplot table[x = delta,y=TenUn] from \SecondLSWCon;
% Second row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondConNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=P2] from \SecondConNFiveCubicKnotsZero;
\addplot table[x = delta,y=P2] from \SecondConNFiveCubicKnotsOne;
\addplot table[x = delta,y=FiveOp] from \SecondLSWCon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondConNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=P2] from \SecondConNSevenCubicKnotsZero;
\addplot table[x = delta,y=P2] from \SecondConNSevenCubicKnotsOne;
\addplot table[x = delta,y=SevenOp] from \SecondLSWCon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SecondConNTenQuadraticKnotsOne;
\addplot table[x = delta,y=P2] from \SecondConNTenCubicKnotsZero;
\addplot table[x = delta,y=P2] from \SecondConNTenCubicKnotsOne;
\addplot table[x = delta,y=TenOp] from \SecondLSWCon;
\addplot table[x = delta,y=TenUn] from \SecondLSWCon;
% Third row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondConNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=P3] from \SecondConNFiveCubicKnotsZero;
\addplot table[x = delta,y=P3] from \SecondConNFiveCubicKnotsOne;
\addplot table[x = delta,y=FiveOp] from \SecondLSWCon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondConNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=P3] from \SecondConNSevenCubicKnotsZero;
\addplot table[x = delta,y=P3] from \SecondConNSevenCubicKnotsOne;
\addplot table[x = delta,y=SevenOp] from \SecondLSWCon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SecondConNTenQuadraticKnotsOne;
\addplot table[x = delta,y=P3] from \SecondConNTenCubicKnotsZero;
\addplot table[x = delta,y=P3] from \SecondConNTenCubicKnotsOne;
\addplot table[x = delta,y=TenOp] from \SecondLSWCon;
\addplot table[x = delta,y=TenUn] from \SecondLSWCon;
% Fourth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondConNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=L1] from \SecondConNFiveCubicKnotsZero;
\addplot table[x = delta,y=L1] from \SecondConNFiveCubicKnotsOne;
\addplot table[x = delta,y=FiveOp] from \SecondLSWCon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondConNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=L1] from \SecondConNSevenCubicKnotsZero;
\addplot table[x = delta,y=L1] from \SecondConNSevenCubicKnotsOne;
\addplot table[x = delta,y=SevenOp] from \SecondLSWCon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SecondConNTenQuadraticKnotsOne;
\addplot table[x = delta,y=L1] from \SecondConNTenCubicKnotsZero;
\addplot table[x = delta,y=L1] from \SecondConNTenCubicKnotsOne;
\addplot table[x = delta,y=TenOp] from \SecondLSWCon;
\addplot table[x = delta,y=TenUn] from \SecondLSWCon;
% Fifth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondConNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=L2] from \SecondConNFiveCubicKnotsZero;
\addplot table[x = delta,y=L2] from \SecondConNFiveCubicKnotsOne;
\addplot table[x = delta,y=FiveOp] from \SecondLSWCon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondConNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=L2] from \SecondConNSevenCubicKnotsZero;
\addplot table[x = delta,y=L2] from \SecondConNSevenCubicKnotsOne;
\addplot table[x = delta,y=SevenOp] from \SecondLSWCon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWCon;
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullCon21}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SecondConNTenQuadraticKnotsOne;
\addplot table[x = delta,y=L2] from \SecondConNTenCubicKnotsZero;
\addplot table[x = delta,y=L2] from \SecondConNTenCubicKnotsOne;
\addplot table[x = delta,y=TenOp] from \SecondLSWCon;
\addplot table[x = delta,y=TenUn] from \SecondLSWCon;
\addlegendentry{FS-Q0};
\addlegendentry{FS-Q1};
\addlegendentry{FS-C0};
\addlegendentry{FS-C1};
\addlegendentry{LSW-L};
\addlegendentry{LSW-S};
\end{groupplot}
\node at ($(myplots c2r5) + (0,-2.4cm)$) {\ref{LegendFullCon21}};
\end{tikzpicture}\\
\multicolumn{1}{r}{(Continued on next page...)}\\
\begin{tikzpicture} % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 4,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Quadratic Knots 0
{smooth,tension=0.5,color=RoyalBlue2, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Quadratic Knots 1
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Cubic Knots 0
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=360},mark size=1.5pt,line width=0.5pt},% Cubic Knots 1
{smooth,tension=0.5,color=DarkOliveGreen4, mark=halfsquare*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % LSW-Op
{smooth,tension=0.5,color=SpringGreen4, mark=halfsquare*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% LSW-Un
}
]
% Sixth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondConNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=L3] from \SecondConNFiveCubicKnotsZero;
\addplot table[x = delta,y=L3] from \SecondConNFiveCubicKnotsOne;
\addplot table[x = delta,y=FiveOp] from \SecondLSWCon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondConNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=L3] from \SecondConNSevenCubicKnotsZero;
\addplot table[x = delta,y=L3] from \SecondConNSevenCubicKnotsOne;
\addplot table[x = delta,y=SevenOp] from \SecondLSWCon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SecondConNTenQuadraticKnotsOne;
\addplot table[x = delta,y=L3] from \SecondConNTenCubicKnotsZero;
\addplot table[x = delta,y=L3] from \SecondConNTenCubicKnotsOne;
\addplot table[x = delta,y=TenOp] from \SecondLSWCon;
\addplot table[x = delta,y=TenUn] from \SecondLSWCon;
% Seventh row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondConNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=C1] from \SecondConNFiveCubicKnotsZero;
\addplot table[x = delta,y=C1] from \SecondConNFiveCubicKnotsOne;
\addplot table[x = delta,y=FiveOp] from \SecondLSWCon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondConNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=C1] from \SecondConNSevenCubicKnotsZero;
\addplot table[x = delta,y=C1] from \SecondConNSevenCubicKnotsOne;
\addplot table[x = delta,y=SevenOp] from \SecondLSWCon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SecondConNTenQuadraticKnotsOne;
\addplot table[x = delta,y=C1] from \SecondConNTenCubicKnotsZero;
\addplot table[x = delta,y=C1] from \SecondConNTenCubicKnotsOne;
\addplot table[x = delta,y=TenOp] from \SecondLSWCon;
\addplot table[x = delta,y=TenUn] from \SecondLSWCon;
% Eighth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondConNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=C2] from \SecondConNFiveCubicKnotsZero;
\addplot table[x = delta,y=C2] from \SecondConNFiveCubicKnotsOne;
\addplot table[x = delta,y=FiveOp] from \SecondLSWCon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondConNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=C2] from \SecondConNSevenCubicKnotsZero;
\addplot table[x = delta,y=C2] from \SecondConNSevenCubicKnotsOne;
\addplot table[x = delta,y=SevenOp] from \SecondLSWCon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SecondConNTenQuadraticKnotsOne;
\addplot table[x = delta,y=C2] from \SecondConNTenCubicKnotsZero;
\addplot table[x = delta,y=C2] from \SecondConNTenCubicKnotsOne;
\addplot table[x = delta,y=TenOp] from \SecondLSWCon;
\addplot table[x = delta,y=TenUn] from \SecondLSWCon;
% Ninth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=500\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondConNFiveQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondConNFiveQuadraticKnotsOne;
\addplot table[x = delta,y=C3] from \SecondConNFiveCubicKnotsZero;
\addplot table[x = delta,y=C3] from \SecondConNFiveCubicKnotsOne;
\addplot table[x = delta,y=FiveOp] from \SecondLSWCon;
\addplot table[x = delta,y=FiveUn] from \SecondLSWCon;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=750\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondConNSevenQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondConNSevenQuadraticKnotsOne;
\addplot table[x = delta,y=C3] from \SecondConNSevenCubicKnotsZero;
\addplot table[x = delta,y=C3] from \SecondConNSevenCubicKnotsOne;
\addplot table[x = delta,y=SevenOp] from \SecondLSWCon;
\addplot table[x = delta,y=SevenUn] from \SecondLSWCon;
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullCon22}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondConNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SecondConNTenQuadraticKnotsOne;
\addplot table[x = delta,y=C3] from \SecondConNTenCubicKnotsZero;
\addplot table[x = delta,y=C3] from \SecondConNTenCubicKnotsOne;
\addplot table[x = delta,y=TenOp] from \SecondLSWCon;
\addplot table[x = delta,y=TenUn] from \SecondLSWCon;
\addlegendentry{FS-Q0};
\addlegendentry{FS-Q1};
\addlegendentry{FS-C0};
\addlegendentry{FS-C1};
\addlegendentry{LSW-L};
\addlegendentry{LSW-S};
\end{groupplot}
\node at ($(myplots c2r4) + (0,-2.4cm)$) {\ref{LegendFullCon22}};
\end{tikzpicture}
\end{longtable}
}

{%\def\showpgfcircle{\tikz[baseline=-0.5ex]\node[blue,mark size=2pt]{\pgfuseplotmark{halfcircle*}};\xspace}
\def\showpgfcircle{\tikz[baseline=-0.5ex]\node[blue,mark size=2pt]{\pgfuseplotmark{halfcircle*}};}
\scriptsize
\captionsetup[longtable]{name=Figure}
%\captionlistentry[figure]{longtable}
\begin{longtable}{@{}l@{}}
\endfoot
\caption{Empirical power of testing Slutsky restriction for \eqref{Eqn: MC3, aux2} where corresponding to $\delta=0$ are the empirical sizes under D1.} \label{Fig: MC3, FullSlutsky}
\endlastfoot
\begin{tikzpicture} % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 5,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Quadratic Knots 0
{smooth,tension=0.5,color=RoyalBlue2, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Quadratic Knots 1
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Cubic Knots 0
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=360},mark size=1.5pt,line width=0.5pt},% Cubic Knots 1
}
]
% First row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SlutskyNTenQuadraticKnotsOne;
\addplot table[x = delta,y=P1] from \SlutskyNTenCubicKnotsZero;
\addplot table[x = delta,y=P1] from \SlutskyNTenCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=3000\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SlutskyNThirtyQuadraticKnotsOne;
\addplot table[x = delta,y=P1] from \SlutskyNThirtyCubicKnotsZero;
\addplot table[x = delta,y=P1] from \SlutskyNThirtyCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=5000\\[-1.25ex]
\gamma_n&=1/n^{1/2}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=P1] from \SlutskyNFiftyQuadraticKnotsOne;
\addplot table[x = delta,y=P1] from \SlutskyNFiftyCubicKnotsZero;
\addplot table[x = delta,y=P1] from \SlutskyNFiftyCubicKnotsOne;
% Second row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SlutskyNTenQuadraticKnotsOne;
\addplot table[x = delta,y=P2] from \SlutskyNTenCubicKnotsZero;
\addplot table[x = delta,y=P2] from \SlutskyNTenCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=3000\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SlutskyNThirtyQuadraticKnotsOne;
\addplot table[x = delta,y=P2] from \SlutskyNThirtyCubicKnotsZero;
\addplot table[x = delta,y=P2] from \SlutskyNThirtyCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=5000\\[-1.25ex]
\gamma_n&=1/n^{3/4}
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=P2] from \SlutskyNFiftyQuadraticKnotsOne;
\addplot table[x = delta,y=P2] from \SlutskyNFiftyCubicKnotsZero;
\addplot table[x = delta,y=P2] from \SlutskyNFiftyCubicKnotsOne;
% Third row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SlutskyNTenQuadraticKnotsOne;
\addplot table[x = delta,y=P3] from \SlutskyNTenCubicKnotsZero;
\addplot table[x = delta,y=P3] from \SlutskyNTenCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=3000\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SlutskyNThirtyQuadraticKnotsOne;
\addplot table[x = delta,y=P3] from \SlutskyNThirtyCubicKnotsZero;
\addplot table[x = delta,y=P3] from \SlutskyNThirtyCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=5000\\[-1.25ex]
\gamma_n&=1/n
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=P3] from \SlutskyNFiftyQuadraticKnotsOne;
\addplot table[x = delta,y=P3] from \SlutskyNFiftyCubicKnotsZero;
\addplot table[x = delta,y=P3] from \SlutskyNFiftyCubicKnotsOne;
% Fourth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SlutskyNTenQuadraticKnotsOne;
\addplot table[x = delta,y=L1] from \SlutskyNTenCubicKnotsZero;
\addplot table[x = delta,y=L1] from \SlutskyNTenCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=3000\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SlutskyNThirtyQuadraticKnotsOne;
\addplot table[x = delta,y=L1] from \SlutskyNThirtyCubicKnotsZero;
\addplot table[x = delta,y=L1] from \SlutskyNThirtyCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=5000\\[-1.25ex]
\gamma_n&=0.1/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=L1] from \SlutskyNFiftyQuadraticKnotsOne;
\addplot table[x = delta,y=L1] from \SlutskyNFiftyCubicKnotsZero;
\addplot table[x = delta,y=L1] from \SlutskyNFiftyCubicKnotsOne;
% Fifth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SlutskyNTenQuadraticKnotsOne;
\addplot table[x = delta,y=L2] from \SlutskyNTenCubicKnotsZero;
\addplot table[x = delta,y=L2] from \SlutskyNTenCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=3000\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SlutskyNThirtyQuadraticKnotsOne;
\addplot table[x = delta,y=L2] from \SlutskyNThirtyCubicKnotsZero;
\addplot table[x = delta,y=L2] from \SlutskyNThirtyCubicKnotsOne;
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullSlutsky1}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=5000\\[-1.25ex]
\gamma_n&=0.5/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=L2] from \SlutskyNFiftyQuadraticKnotsOne;
\addplot table[x = delta,y=L2] from \SlutskyNFiftyCubicKnotsZero;
\addplot table[x = delta,y=L2] from \SlutskyNFiftyCubicKnotsOne;
\addlegendentry{FS-Q0};
\addlegendentry{FS-Q1};
\addlegendentry{FS-C0};
\addlegendentry{FS-C1};
\end{groupplot}
\node at ($(myplots c2r5) + (0,-2.4cm)$) {\ref{LegendFullSlutsky1}};
\end{tikzpicture}\\
\multicolumn{1}{r}{(Continued on next page...)}\\
\begin{tikzpicture} % columns*rows
\begin{groupplot}[group style={group name=myplots,group size=3 by 4,horizontal sep= 0.75cm,vertical sep=0.75cm},
    grid = minor,
    width = 0.4\textwidth,
    xmax=10,xmin=0,
    ymax=1,ymin=0,
    every axis title/.style={below,at={(0.2,0.8)}},
    xlabel=$\delta$,
    x label style={at={(axis description cs:0.95,0.04)},anchor=south},
    xtick={0,2,...,10},
    ytick={0.05,0.5,1},
    tick label style={/pgf/number format/fixed},
    legend style={text=black,cells={align=center},row sep = 3pt,legend columns = -1, draw=none,fill=none},
    cycle list={%
%{smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted}, % alpha
{smooth,tension=0.5,color=RoyalBlue1, mark=halfcircle*,every mark/.append style={rotate=90},mark size=1.5pt,line width=0.5pt}, % Quadratic Knots 0
{smooth,tension=0.5,color=RoyalBlue2, mark=halfcircle*,every mark/.append style={rotate=180},mark size=1.5pt,line width=0.5pt},% Quadratic Knots 1
{smooth,tension=0.5,color=RoyalBlue3, mark=halfcircle*,every mark/.append style={rotate=270},mark size=1.5pt,line width=0.5pt},% Cubic Knots 0
{smooth,tension=0.5,color=RoyalBlue4, mark=halfcircle*,every mark/.append style={rotate=360},mark size=1.5pt,line width=0.5pt},% Cubic Knots 1
}
]
% Sixth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SlutskyNTenQuadraticKnotsOne;
\addplot table[x = delta,y=L3] from \SlutskyNTenCubicKnotsZero;
\addplot table[x = delta,y=L3] from \SlutskyNTenCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=3000\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SlutskyNThirtyQuadraticKnotsOne;
\addplot table[x = delta,y=L3] from \SlutskyNThirtyCubicKnotsZero;
\addplot table[x = delta,y=L3] from \SlutskyNThirtyCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=5000\\[-1.25ex]
\gamma_n&=0.01/\log(n)
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=L3] from \SlutskyNFiftyQuadraticKnotsOne;
\addplot table[x = delta,y=L3] from \SlutskyNFiftyCubicKnotsZero;
\addplot table[x = delta,y=L3] from \SlutskyNFiftyCubicKnotsOne;
% Seventh row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SlutskyNTenQuadraticKnotsOne;
\addplot table[x = delta,y=C1] from \SlutskyNTenCubicKnotsZero;
\addplot table[x = delta,y=C1] from \SlutskyNTenCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=3000\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SlutskyNThirtyQuadraticKnotsOne;
\addplot table[x = delta,y=C1] from \SlutskyNThirtyCubicKnotsZero;
\addplot table[x = delta,y=C1] from \SlutskyNThirtyCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=5000\\[-1.25ex]
\gamma_n&=0.1
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=C1] from \SlutskyNFiftyQuadraticKnotsOne;
\addplot table[x = delta,y=C1] from \SlutskyNFiftyCubicKnotsZero;
\addplot table[x = delta,y=C1] from \SlutskyNFiftyCubicKnotsOne;
% Eighth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SlutskyNTenQuadraticKnotsOne;
\addplot table[x = delta,y=C2] from \SlutskyNTenCubicKnotsZero;
\addplot table[x = delta,y=C2] from \SlutskyNTenCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=3000\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SlutskyNThirtyQuadraticKnotsOne;
\addplot table[x = delta,y=C2] from \SlutskyNThirtyCubicKnotsZero;
\addplot table[x = delta,y=C2] from \SlutskyNThirtyCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=5000\\[-1.25ex]
\gamma_n&=0.05
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=C2] from \SlutskyNFiftyQuadraticKnotsOne;
\addplot table[x = delta,y=C2] from \SlutskyNFiftyCubicKnotsZero;
\addplot table[x = delta,y=C2] from \SlutskyNFiftyCubicKnotsOne;
% Ninth row
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=1000\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SlutskyNTenQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SlutskyNTenQuadraticKnotsOne;
\addplot table[x = delta,y=C3] from \SlutskyNTenCubicKnotsZero;
\addplot table[x = delta,y=C3] from \SlutskyNTenCubicKnotsOne;
\nextgroupplot
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=3000\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SlutskyNThirtyQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SlutskyNThirtyQuadraticKnotsOne;
\addplot table[x = delta,y=C3] from \SlutskyNThirtyCubicKnotsZero;
\addplot table[x = delta,y=C3] from \SlutskyNThirtyCubicKnotsOne;
\nextgroupplot[legend style = {column sep = 3.5pt, legend to name = LegendFullSlutsky2}]
\node[anchor=north,font=\fontsize{5}{4}\selectfont] at (axis description cs: 0.25,  0.95) {\makecell{$\begin{aligned}
n&=5000\\[-1.25ex]
\gamma_n&=0.01
\end{aligned}$}};
\addplot[smooth,tension=0.5,color=NavyBlue, no markers,line width=0.25pt, densely dotted,forget plot] table[x = delta,y=alpha] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SlutskyNFiftyQuadraticKnotsZero;
\addplot table[x = delta,y=C3] from \SlutskyNFiftyQuadraticKnotsOne;
\addplot table[x = delta,y=C3] from \SlutskyNFiftyCubicKnotsZero;
\addplot table[x = delta,y=C3] from \SlutskyNFiftyCubicKnotsOne;
\addlegendentry{FS-Q0};
\addlegendentry{FS-Q1};
\addlegendentry{FS-C0};
\addlegendentry{FS-C1};
\end{groupplot}
\node at ($(myplots c2r4) + (0,-2.4cm)$) {\ref{LegendFullSlutsky2}};
\end{tikzpicture}
\end{longtable}
